Stable Behavior, Limited Variation: Persona Validity in LLM Agents for Urban Sentiment Perception

Large Language Models (LLMs) are increasingly used as proxies for human perception in urban analysis, yet it remains unclear whether persona prompting produces meaningful and reproducible behavioral diversity. We investigate whether distinct personas influence urban sentiment judgments generated by multimodal LLMs. Using a factorial set of personas spanning gender, economic status, political orientation, and personality, we instantiate multiple agents per persona to evaluate urban scene images from the PerceptSent dataset and assess both within-persona consistency and cross-persona variation. Results show strong convergence among agents sharing a persona, indicating stable and reproducible behavior. However, cross-persona differentiation is limited: economic status and personality induce statistically detectable but practically modest variation, while gender shows no measurable effect and political orientation only negligible impact. Agents also exhibit an extremity bias, collapsing intermediate sentiment categories common in human annotations. As a result, performance remains strong on coarse-grained polarity tasks but degrades as sentiment resolution increases, suggesting that simple label-based persona prompting does not capture fine-grained perceptual judgments. To isolate the contribution of persona conditioning, we additionally evaluate the same model without personas. Surprisingly, the no-persona model sometimes matches or exceeds persona-conditioned agreement with human labels across all task variants, suggesting that simple label-based persona prompting may add limited annotation value in this setting.

==> diagrams/annotation_pipeline_redopt.tex <==
\definecolor{pal1}{HTML}{FEEAC9}
\definecolor{pal2}{HTML}{FFCDC9}
\definecolor{pal3}{HTML}{FDACAC}
\definecolor{pal4}{HTML}{FD7979}

\begin{tikzpicture}[
    box/.style  = {draw=black!80, rounded corners=4pt, minimum width=18mm,
                   minimum height=7mm, font=\tiny\sffamily, align=center,
                   inner sep=-1pt, text width=18mm, text=black!80},
    doc/.style  = {draw=black!80, chamfered rectangle, minimum width=18mm,
                   minimum height=7mm, font=\tiny\sffamily, align=center,
                   inner sep=0pt, text width=18mm, text=black!80},
    oval/.style = {draw=black!80, ellipse, minimum width=12mm,
                   minimum height=5mm, font=\tiny\sffamily\bfseries,
                   text=black!80},
    arr/.style  = {-{Stealth[length=3.5pt]}, thick, black!80},
    darr/.style = {-{Stealth[length=3.5pt]}, thick, dashed, black!80},
    lbl/.style  = {font=\tiny\sffamily\bfseries, text=black!80, align=center, fill=white, inner sep=1pt},
  ]
  
  %% START
  \node[oval, fill=pal1] at (0, 0)    (start) {START};

  %% Data Preparation nodes
  \node[box, fill=pal1] at (0, -1.0)  (loader)   {Image Loader};
  \node[box, fill=pal1] at (0, -2.0)  (assembler){Prompt Assembler};

  %% Inference
  \node[box, fill=pal2] at (0, -3.6)  (annot)
        {Vision Annotator\\[1pt]{\tiny Qwen3-VL:8B}\\{\tiny T=0.1, think=T}};

  %% Router
  \node[box, fill=pal3] at (0, -5.2)  (router)   {Evaluate\\Response};

  %% Fix nodes 
  % Left side (Horizontally aligned with Router)
  \node[box, fill=pal2] at (-3.2, -5.2) (ftout)  {Compact\\Retry};
  
  % Right side (Fuzzy aligned with Router, Regex dropped below)
  \node[box, fill=pal2] at (3.2, -5.2)  (flabel) {Fuzzy\\Normalise};
  \node[box, fill=pal2] at (3.2, -6.6)  (fjson)  {Regex\\Extract};

  %% Output nodes 
  \node[doc, fill=pal4, text=white] at (-1.3, -7.2) (out)
        {Output\\[1pt]{\tiny Image sentiment (JSON)}};
  \node[doc, fill=pal3] at (1.3, -7.2) (fail)
        {Log\\[1pt]{\tiny annotation of failures}\\{\tiny (JSONL)}};

  %% END
  \node[oval, fill=pal1] at (0, -8.6) (end)   {END};

  %% Main flow
  \draw[arr] (start.south)     -- (loader.north);
  \draw[arr] (loader.south)    -- (assembler.north);
  \draw[arr] (assembler.south) -- (annot.north);
  \draw[arr] (annot.south)     -- (router.north);

  %% Router
  \draw[darr] (router.west) -- node[lbl, above] {\tiny 360s Timeout} (ftout.east);
  
  % Right flows (Straight line for Fuzzy, S-curve down for Regex)
  \draw[darr] (router.east) -- node[lbl, above] {\tiny Bad Label} (flabel.west);
  \draw[darr] ([yshift=-4pt]router.east) to[out=0, in=180] node[lbl, sloped, above, pos=0.6] {\tiny JSON Fail} (fjson.west);

  %% Fixes -> Annotator (Inbound, solid return loops)
  % Left flow (Loops cleanly up the left side)
  \draw[arr] (ftout.west) -- ++(-0.4,0) |- (annot.west);
  
  % Right flows (Nested perfectly: Fuzzy is inner loop, Regex is outer loop)
  \draw[arr] (flabel.east) -- ++(0.4,0) |- ([yshift=-4pt]annot.east); % Inner loop
  \draw[arr] (fjson.east)  -- ++(0.8,0) |- ([yshift=4pt]annot.east);  % Outer loop (passes above the inner loop)

  %% Router -> Outputs
  \draw[arr] (router.south) to[out=270, in=90] node[lbl, left=2pt] {\tiny Success} (out.north);
  \draw[arr] (router.south) to[out=270, in=90] node[lbl, right=2pt] {\tiny Exhausted} (fail.north);

  %% Outputs -> END
  \draw[arr] (out.south)  to[out=270, in=180] (end.west);
  \draw[arr] (fail.south) to[out=270, in=0]   (end.east);

\end{tikzpicture}

==> diagrams/methodology_overview_v2.tex <==
\definecolor{mopal1}{HTML}{FEEAC9}
\definecolor{mopal2}{HTML}{FFCDC9}
\definecolor{mopal4}{HTML}{FD7979}

\begin{tikzpicture}[scale=0.78, every node/.style={scale=0.78},
    box/.style  = {draw=black!80, rounded corners=5pt, minimum width=30mm,
                   minimum height=14mm, font=\small\sffamily\bfseries, align=center,
                   inner sep=5pt, text width=30mm, text=black!80},
    dashbox/.style = {draw=black!55, rounded corners=5pt, dashed, minimum width=30mm,
                   minimum height=14mm, font=\small\sffamily\bfseries, align=center,
                   inner sep=5pt, text width=30mm, text=black!55},
    oval/.style = {draw=black!80, ellipse, minimum width=28mm,
                   minimum height=12mm, font=\small\sffamily\bfseries, align=center,
                   text width=26mm, text=black!80},
    arr/.style  = {-{Stealth[length=5pt]}, thick, black!80},
    darr/.style = {-{Stealth[length=5pt]}, thick, black!45, dashed},
  ]

  %% ── Main flow nodes (Using exact X-coords: -0.1, 3.6, 7.6) ───────────────
  \node[box, fill=mopal1] at (-0.1, 0) (phase1)
        {1{,}200 Persona-Driven\\Agents\\[2pt]{\scriptsize 24 profiles $\times$ 50 agents}\\{\scriptsize Balanced full factorial}};

  %% Branches adjusted to Y = 1.5 and -1.5 for clean routing
  \node[box, fill=mopal2] at (3.6, 1.5) (annot)
        {Persona\\Annotation\\[2pt]{\scriptsize Qwen3-VL:8B \textbf{think=T}}\\{\scriptsize 50 urban images}};

  \node[dashbox, fill=mopal1!35] at (3.6, -1.5) (ablat)
        {No-Persona\\Ablation\\[2pt]{\scriptsize Qwen3-VL:8B}\\{\scriptsize think=T / think=F}};

  \node[oval, fill=mopal4, text=white] at (7.6, 0) (eval)
        {Convergence \&\\Agreement\\Analysis};

  %% ── Connectors 
  \draw[arr]  (phase1.east) |- (annot.west);
  \draw[darr] (phase1.east) |- (ablat.west);
  \draw[arr]  (annot.east)  -| (eval.north);
  \draw[darr] (ablat.east)  -| (eval.south);

  %% ── Phase labels 
  \node[font=\small\sffamily\bfseries, text=black!80] at (0,   2.8)
        {Phase~1: Persona Design};
  \node[font=\small\sffamily\bfseries, text=black!80] at (3.8, 2.8)
        {Phase~2: Annotation};
  \node[font=\small\sffamily\bfseries, text=black!80] at (7.6, 2.8)
        {Phase~3: Evaluation};

  %% ── Branch legend  ─────────────────────────
  \node[font=\scriptsize\sffamily, text=black!80, align=left] at (7.6, -2.5) {%
    \rule[0.5ex]{6mm}{0.6pt}\ main \quad%
    \begin{tikzpicture}[baseline=-0.5ex]%
      \draw[darr, shorten >=0pt] (0,0) -- (6mm,0);%
    \end{tikzpicture}\ ablation%
  };

\end{tikzpicture}
